Eavesdropping on Goal-Oriented Communication: Timing Attacks and Countermeasures

Goal-oriented communication is a new paradigm that considers the meaning of transmitted information to optimize communication. One possible application is the remote monitoring of a process under communication costs: scheduling updates based on goal-oriented considerations can significantly reduce transmission frequency while maintaining high-quality tracking performance. However, goal-oriented scheduling also opens a timing-based side-channel that an eavesdropper may exploit to obtain information about the state of the remote process, even if the content of updates is perfectly secure. In this work, we study an eavesdropping attack against pull-based goal-oriented scheduling for the tracking of remote Markov processes. We provide a theoretical framework for defining the effectiveness of the attack and of possible countermeasures, as well as a practical heuristic that can provide a balance between the performance gains offered by goal-oriented communication and the information leakage.

==> tikz_fig/acc_bob_effective.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=1,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.35)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$\eta_B$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*, point meta=explicit] file {./tikz_fig/effective_data/bob_accuracy_vs_decay_vs_cost.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/acc_bob_heuristic.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=1,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.35)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$\eta_B$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*, point meta=explicit] file {./tikz_fig/heuristic_data/bob_accuracy_vs_decay_vs_cost.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/acc_bob_periodic.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=1,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.35)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$\eta_B$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*, point meta=explicit] file {./tikz_fig/periodic_data/bob_accuracy_vs_decay_vs_cost.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/acc_eve_effective.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=1,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.35)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$\eta_E$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*, point meta=explicit] file {./tikz_fig/effective_data/eve_accuracy_vs_decay_vs_cost.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/acc_eve_heuristic.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=1,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.35)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$\eta_E$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*, point meta=explicit] file {./tikz_fig/heuristic_data/eve_accuracy_vs_decay_vs_cost.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/acc_eve_periodic.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=1,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.35)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$\eta_E$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*, point meta=explicit] file {./tikz_fig/periodic_data/eve_accuracy_vs_decay_vs_cost.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/delay_leakage.tex <==
\begin{tikzpicture}


\pgfplotstableread{
D   pp  mpi ade   stdpp   stdmpi  stdade
1   0   0.7774422940117902	0.49683256462131564  0 0.103   0.02
2   0   0.8090845580872892	0.46004920081808826  0 0.121   0.019
3   0   0.8600719626985953 0.4137862425442684   0    0.089   0.034
4   0   0.878541704340438	0.35580485369147175   0   0.064   0.033
}\loadedtable;

\begin{axis}[%
width=\fwidth,
height=\fheight,
ybar,
tick pos=left,
tick align=outside,
bar width=3pt,
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
tick label style={font=\scriptsize\color{white!15!black}},
xmajorgrids,
ymajorgrids,
xtick={1,2,3,4},
xticklabels={1,5,10,15},
xmin=0.5,
xmax=4.5,
xlabel={$D$},
ymin=0,
ymax=1,
ylabel={$\E{L_E}$},
axis background/.style={fill=white}
]

    \addplot[style={color0,fill={white!20!color0}}, error bars/.cd, error bar style={color=black}, error mark options={}, y dir=both, y explicit] table[x=D, y=pp, y error=stdpp] {\loadedtable};
    \addplot[style={color2,fill={white!20!color2}}, error bars/.cd, error bar style={color=black}, error mark options={}, y dir=both, y explicit] table[x=D, y=mpi, y error=stdmpi] {\loadedtable}; 
    \addplot[style={color4,fill={white!20!color4}}, error bars/.cd, error bar style={color=black}, error mark options={}, y dir=both, y explicit] table[x=D, y=ade, y error=stdade] {\loadedtable}; 

    \end{axis}
\end{tikzpicture}


==> tikz_fig/delay_legend.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\pgfplotstableread{
D   pp  mpi shade
0   0   0   0
}\loadedtable;

\begin{axis}[%
width=0cm,
height=0cm,
ybar,
scale only axis,
tick align=inside,
bar width=1.5pt,
legend style={legend cell align=left, fill opacity=1, draw opacity=1, text opacity=1, legend columns=5, align=left, draw=white!15!black, font=\tiny, at={(0.5, 0.02)}, anchor=south},
xmin=0,
xmax=0,
xlabel={$D$},
ymin=0,
ymax=0,
ylabel={$\E{L_E}$},
axis background/.style={fill=white}
]

    \addplot[style={color0,fill={white!20!color0}}] table[x=D, y=pp] {\loadedtable};
    \addlegendentry{PP};
    \addplot[style={color2,fill={white!20!color2}}] table[x=D, y=mpi] {\loadedtable}; 
    \addlegendentry{MPI};
    \addplot[style={color4,fill={white!20!color4}}] table[x=D, y=shade] {\loadedtable}; 
    \addlegendentry{ADE};

    \end{axis}
\end{tikzpicture}


==> tikz_fig/delay_reward.tex <==
\begin{tikzpicture}


\pgfplotstableread{
D   pp  mpi ade   stdpp   stdmpi   stdade
1   0.441  0.6155  0.553    0.105   0.037   0.072
2   0.4325  0.626  0.532    0.069   0.023   0.036
3   0.4285  0.621  0.5345   0.077   0.039   0.055
4   0.4065  0.6195  0.5085  0.073   0.054   0.09
}\loadedtable;

\begin{axis}[%
width=\fwidth,
height=\fheight,
ybar,
tick pos=left,
tick align=outside,
bar width=3pt,
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
tick label style={font=\scriptsize\color{white!15!black}},
xmajorgrids,
ymajorgrids,
xtick={1,2,3,4},
xticklabels={1,5,10,15},
xmin=0.5,
xmax=4.5,
xlabel={$D$},
ymin=0.3,
ymax=0.7,
ylabel={$\E{r}$},
axis background/.style={fill=white}
]

    \addplot[style={color0,fill={white!20!color0}}, error bars/.cd, error bar style={color=black}, error mark options={}, y dir=both, y explicit] table[x=D, y=pp, y error=stdpp] {\loadedtable};
    \addplot[style={color2,fill={white!20!color2}}, error bars/.cd, error bar style={color=black}, error mark options={}, y dir=both, y explicit] table[x=D, y=mpi, y error=stdmpi] {\loadedtable}; 
    \addplot[style={color4,fill={white!20!color4}}, error bars/.cd, error bar style={color=black}, error mark options={}, y dir=both, y explicit] table[x=D, y=ade, y error=stdade] {\loadedtable}; 

    \end{axis}
\end{tikzpicture}


==> tikz_fig/diagram.tex <==
\begin{tikzpicture}[auto]
\node (alice) at (0,0) {\includegraphics[width=1.2cm]{tikz_fig/xia.png}};
\node[name=atxt] at (0,-0.8) {{Alice}};

\node (bob) at (6.2,0) {\includegraphics[width=1.2cm]{tikz_fig/Walt_mobile.png}};
\node[name=btxt] at (6.2,-0.8) {Bob};

\node (eve) at (6.2,-1.8) {\includegraphics[width=1.2cm]{tikz_fig/Zoya_pc.png}};
\node[name=rtxt] at (6.2,-2.7) {Eve};

\draw[<-,dashed]([yshift=0.4cm]alice.east) to ([yshift=0.4cm]bob.west);
\draw[->,dashed]([yshift=-0.1cm]alice.east) to ([yshift=-0.1cm]bob.west);

\draw[->,dotted](1,-0.1) |- (eve.west);

\node[rectangle,draw,fill=white,minimum height=0.4cm,minimum width=0.6cm] at (4,-0.1) {\scriptsize $s_1$};

\node[rectangle,draw,fill=white,minimum height=0.4cm,minimum width=0.6cm] at (3.2,-0.1) {\scriptsize $s_3$};

\node[rectangle,draw,fill=white,minimum height=0.4cm,minimum width=0.6cm] at (2,-0.1) {\scriptsize $s_6$};

\node[rectangle,draw,fill=white,minimum height=0.4cm,minimum width=0.6cm] at (3.5,0.4) {\scriptsize $s_6$?};

\node[rectangle,draw,fill=white,minimum height=0.4cm,minimum width=0.6cm] at (2.3,0.4) {\scriptsize $s_3$?};

\node[rectangle,draw,fill=white,minimum height=0.4cm,minimum width=0.6cm] at (1.5,0.4) {\scriptsize $s_1$?};

\node (p1)[rectangle,draw,fill=white,minimum height=0.4cm,minimum width=0.6cm] at (2,-1.8) {\scriptsize ??};

\node (p2) [rectangle,draw,fill=white,minimum height=0.4cm,minimum width=0.6cm] at (3.2,-1.8) {\scriptsize ??};

\node (p3)[rectangle,draw,fill=white,minimum height=0.4cm,minimum width=0.6cm] at (4,-1.8) {\scriptsize ??};


\draw[|-|] ([yshift=-0.15cm]p3.south) -- node[midway,below]{\scriptsize $\tau(1)$}([xshift=0.05cm,yshift=-0.15cm]p2.south);

\draw[|-|] ([yshift=-0.15cm]p1.south) -- node[midway,below]{\scriptsize $\tau(2)$}([xshift=-0.05cm,yshift=-0.15cm]p2.south);

% \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
%   ([xshift=0.2cm,yshift=-0.1cm]p2.north) -- ([xshift=0.2cm,yshift=-0.1cm]p3.north);

% \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
%   ([xshift=0.1cm,yshift=-0.05cm]p1.north) -- ([xshift=0.1cm,yshift=-0.05cm]p2.north);

\end{tikzpicture}


==> tikz_fig/entropy_effective.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\tboxside,
    height=\tboxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=3,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.3)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$H(\bm{\tau})$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*, point meta=explicit] file {./tikz_fig/data/entropy.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/leakage_effective.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=1,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.35)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$\E{L_E}$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*, point meta=explicit] file {./tikz_fig/effective_data/leak_vs_decay_vs_cost.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/leakage_heuristic.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=1,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.35)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$\E{L_E}$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*, point meta=explicit] file {./tikz_fig/heuristic_data/leak_vs_decay_vs_cost.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/leakage_periodic.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=1,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.35)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$\E{L_E}$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*, point meta=explicit] file {./tikz_fig/periodic_data/leak_vs_decay_vs_cost.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/leakage_time.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
tick align=outside,
xlabel={Step},
xmajorgrids,
xmin=5, 
xmax=194.5,
tick pos=left,
legend style={legend cell align=left, fill opacity=1, draw opacity=1, text opacity=1, legend columns=3, align=left, draw=white!15!black, font=\footnotesize, at={(0.965, 0.1)}, anchor=south east},
ylabel={$L_{E}$},
ymajorgrids,
ymin=0, ymax=1,
]

\addplot [semithick, darkslategray38, dashed, forget plot]
table {
0   0.4
200 0.4
};


\addplot [semithick, darkslategray38, dashed, forget plot]
table {
0   0.6
200 0.6
};

\addplot [semithick, color0, mark=o]
table {%
5   0.0001
16  0.0001
26.5   0.0001
37  0.0001
47.5   0.000
58  0.0001
68.5  0.0001
79 0.0001
89.5   0.0001
100 0.0001
110.5   0.0001
121 0.0001
131.5   0.0001
142  0.0001
152.5  0.0001
163  0.0001
173.5   0.0001
184  0.0001
194.5  0.0001
};
\addlegendentry{PP};

, , , , , , , , , 0.999999771339994, 0.9999999980474958, 0.9999999999512785, 0.9999999999991968, 0.9999999999999791, 0.9999999999999997, 1.0, 1.0, 1.0, 1.0

\addplot [semithick, color2, mark=square]
table {%
5   0.3599942507983917
16  0.46192201961279494
26.5    0.565887866403214
37  0.6966921165223464
47.5    0.8656900183717703
58  0.9326288026723326
68.5    0.9053334707281481
79  0.9083708485227479
89.5    0.8266665194428521
100 0.7654384364237533
110.5   0.8843509106272931
121 0.9149762257574668
131.5   0.8775902764047763
142 0.8607325818049034
152.5   0.9153130395891174
163 0.9253413156931792
173.5   0.6482759949690943
184  0.7012422688550638
194.5   0.7757889801954767
};
\addlegendentry{MPI};

\addplot [semithick, color4, mark=triangle]
table {%
5   0.2528888180755532
16  0.46229928843585105
26.5    0.5778379343506177
37  0.41106993108905737
47.5    0.41974234586940806
58  0.539436513135603
68.5    0.41529830483872293
79  0.5006879978671713
89.5    0.5138498963486806
100 0.44083839270728614
110.5   0.34145773828240794
121 0.4254462908626847
131.5   0.5458878129577474
142 0.44548055226838185
152.5   0.5258410069293195
163 0.4019707358195884
173.5   0.5493718301961605
184 0.5487979456076348
194.5   0.3745820591476491
};
\addlegendentry{ADE};


\end{axis}


\end{tikzpicture}


==> tikz_fig/reward_effective.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1.0,1.4,1.8},
    point meta min=0,
    point meta max=1,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.35)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$\E{r}$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*, point meta=explicit] file {./tikz_fig/effective_data/total_reward_vs_decay_vs_cost.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/reward_heuristic.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=1,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.35)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$\E{r}$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*, point meta=explicit] file {./tikz_fig/heuristic_data/total_reward_vs_decay_vs_cost.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/reward_periodic.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    scale only axis,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=1,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.35)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$\E{r}$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*, point meta=explicit] file {./tikz_fig/periodic_data/total_reward_vs_decay_vs_cost.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/transmission_effective.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\tboxside,
    height=\tboxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=1,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.3)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$R_{\text{tx}}$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*,point meta=explicit] file {./tikz_fig/data/transmission.dat};
\end{axis}

\end{tikzpicture}

